Resonant Transport in Coupled Quantum Wells: a Probe for Scattering Mechanisms

We present a microscopical theory and experimental results concerning resistance resonance in two tunneling coupled quantum wells with different mobilities. The shape of the resonance appears to be sensitive to the small angle scattering rate on remote impurities and to the electron--electron scattering rate. This allows the extraction of scattering parameters directly from the transport measurements. The negative resonance in a Hall coefficient is predicted and observed for the first time.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*******************Cut here Fig.1*******************************
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
0.03 setlinewidth
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 150 arc
stroke
6.5 15 m
stroke
6.5 18 m
3.90192 16.5 m
6.5 18 3 210 330 arc
stroke
6.5 18 m
stroke
3.90192 16.5 m
3.90192 16.5 m
newpath 3.90192 16.5 0.2 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  3.90192 16.5 0.2 0 360 arc
stroke
3.90192 16.5 m
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 57 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.13392 15.484 m
6.5 18 3 303 330 arc
stroke
6.5 18 m
stroke
8.13392 17.516 m
8.13392 17.516 m
8.13392 15.484 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 54 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.26336 15.5729 m
6.5 18 3 306 330 arc
stroke
6.5 18 m
stroke
8.26336 17.4271 m
8.26336 17.4271 m
8.26336 15.5729 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 51 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.38796 15.6686 m
6.5 18 3 309 330 arc
stroke
6.5 18 m
stroke
8.38796 17.3314 m
8.38796 17.3314 m
8.38796 15.6686 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 48 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.50739 15.7706 m
6.5 18 3 312 330 arc
stroke
6.5 18 m
stroke
8.50739 17.2294 m
8.50739 17.2294 m
8.50739 15.7706 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 45 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.62132 15.8787 m
6.5 18 3 315 330 arc
stroke
6.5 18 m
stroke
8.62132 17.1213 m
8.62132 17.1213 m
8.62132 15.8787 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 42 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.72943 15.9926 m
6.5 18 3 318 330 arc
stroke
6.5 18 m
stroke
8.72943 17.0074 m
8.72943 17.0074 m
8.72943 15.9926 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 39 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.83144 16.112 m
6.5 18 3 321 330 arc
stroke
6.5 18 m
stroke
8.83144 16.888 m
8.83144 16.888 m
8.83144 16.112 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 36 arc
stroke
6.5 15 m
stroke
6.5 18 m
8.92705 16.2366 m
6.5 18 3 324 330 arc
stroke
6.5 18 m
stroke
8.92705 16.7634 m
8.92705 16.7634 m
8.92705 16.2366 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 33 arc
stroke
6.5 15 m
stroke
6.5 18 m
9.01601 16.3661 m
6.5 18 3 327 330 arc
stroke
6.5 18 m
stroke
9.01601 16.6339 m
9.01601 16.6339 m
9.01601 16.3661 l
stroke
6.5 15 m
9.09808 16.5 m
6.5 15 3 30 30 arc
stroke
6.5 15 m
stroke
6.5 18 m
9.09808 16.5 m
6.5 18 3 330 330 arc
stroke
6.5 18 m
stroke
9.09808 16.5 m
9.09808 16.5 m
9.09808 16.5 l
stroke
0.2 setlinewidth
6.49 18 m
 newpath 6.27015 17.829 moveto
6.27015 17.829 moveto
6.74 18 l
6.27015 18.171 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6.49 18 m
6.49 18 m
6.27015 18 l
stroke
6.74 18 m
6.51 15 m
 newpath 6.72985 15.171 moveto
6.72985 15.171 moveto
6.26 15 l
6.72985 14.829 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 6.51 15 m
6.51 15 m
6.72985 15 l
stroke
6.26 15 m
0.03 setlinewidth
9.0512 16.5 m
9.14495 16.5 m
9.09808 16.5 m
9.14495 16.5 0.046875 -180 0 arc
stroke
9.14495 16.5 m
stroke
9.2387 16.5 m
9.28558 16.5 m
9.2387 16.5 0.046875 0 180 arc
stroke
9.2387 16.5 m
stroke
9.33245 16.5 m
9.28558 16.5 m
9.33245 16.5 0.046875 -180 0 arc
stroke
9.33245 16.5 m
stroke
9.4262 16.5 m
9.47308 16.5 m
9.4262 16.5 0.046875 0 180 arc
stroke
9.4262 16.5 m
stroke
3.9488 16.5 m
3.85505 16.5 m
3.80817 16.5 m
3.85505 16.5 0.046875 -180 -0 arc
stroke
3.85505 16.5 m
stroke
3.7613 16.5 m
3.80817 16.5 m
3.7613 16.5 0.046875 -0 180 arc
stroke
3.7613 16.5 m
stroke
3.66755 16.5 m
3.62067 16.5 m
3.66755 16.5 0.046875 -180 -0 arc
stroke
3.66755 16.5 m
stroke
3.5738 16.5 m
3.62067 16.5 m
3.5738 16.5 0.046875 -0 180 arc
stroke
3.5738 16.5 m
stroke
9.5 16.8 m
9 15.5 m
3.3 16.8 m
6.5 18.5 m
6.5 14.3 m
6 13.5 m
5.951 13.5 m
5.951 13.5 m
 1.000000 /Times-Roman f (\50) s 6.284 13.5 m
(a) s 6.728 13.5 m
(\51) s 6 13.5 m
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 330 arc
stroke
13.5 18 m
stroke
13.5 16.5 m
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 57 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.1339 15.484 m
13.5 18 3 303 330 arc
stroke
13.5 18 m
stroke
15.1339 17.516 m
15.1339 17.516 m
15.1339 15.484 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 54 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.2634 15.5729 m
13.5 18 3 306 330 arc
stroke
13.5 18 m
stroke
15.2634 17.4271 m
15.2634 17.4271 m
15.2634 15.5729 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 51 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.388 15.6686 m
13.5 18 3 309 330 arc
stroke
13.5 18 m
stroke
15.388 17.3314 m
15.388 17.3314 m
15.388 15.6686 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 48 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.5074 15.7706 m
13.5 18 3 312 330 arc
stroke
13.5 18 m
stroke
15.5074 17.2294 m
15.5074 17.2294 m
15.5074 15.7706 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 45 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.6213 15.8787 m
13.5 18 3 315 330 arc
stroke
13.5 18 m
stroke
15.6213 17.1213 m
15.6213 17.1213 m
15.6213 15.8787 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 42 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.7294 15.9926 m
13.5 18 3 318 330 arc
stroke
13.5 18 m
stroke
15.7294 17.0074 m
15.7294 17.0074 m
15.7294 15.9926 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 39 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.8314 16.112 m
13.5 18 3 321 330 arc
stroke
13.5 18 m
stroke
15.8314 16.888 m
15.8314 16.888 m
15.8314 16.112 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 36 arc
stroke
13.5 15 m
stroke
13.5 18 m
15.9271 16.2366 m
13.5 18 3 324 330 arc
stroke
13.5 18 m
stroke
15.9271 16.7634 m
15.9271 16.7634 m
15.9271 16.2366 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 33 arc
stroke
13.5 15 m
stroke
13.5 18 m
16.016 16.3661 m
13.5 18 3 327 330 arc
stroke
13.5 18 m
stroke
16.016 16.6339 m
16.016 16.6339 m
16.016 16.3661 l
stroke
13.5 15 m
16.0981 16.5 m
13.5 15 3 30 30 arc
stroke
13.5 15 m
stroke
13.5 18 m
16.0981 16.5 m
13.5 18 3 330 330 arc
stroke
13.5 18 m
stroke
16.0981 16.5 m
16.0981 16.5 m
16.0981 16.5 l
stroke
13.5 15 m
11.8661 17.516 m
13.5 15 3 123 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 237 arc
stroke
13.5 18 m
stroke
11.8661 17.516 m
11.8661 17.516 m
11.8661 15.484 l
stroke
13.5 15 m
11.7366 17.4271 m
13.5 15 3 126 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 234 arc
stroke
13.5 18 m
stroke
11.7366 17.4271 m
11.7366 17.4271 m
11.7366 15.5729 l
stroke
13.5 15 m
11.612 17.3314 m
13.5 15 3 129 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 231 arc
stroke
13.5 18 m
stroke
11.612 17.3314 m
11.612 17.3314 m
11.612 15.6686 l
stroke
13.5 15 m
11.4926 17.2294 m
13.5 15 3 132 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 228 arc
stroke
13.5 18 m
stroke
11.4926 17.2294 m
11.4926 17.2294 m
11.4926 15.7706 l
stroke
13.5 15 m
11.3787 17.1213 m
13.5 15 3 135 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 225 arc
stroke
13.5 18 m
stroke
11.3787 17.1213 m
11.3787 17.1213 m
11.3787 15.8787 l
stroke
13.5 15 m
11.2706 17.0074 m
13.5 15 3 138 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 222 arc
stroke
13.5 18 m
stroke
11.2706 17.0074 m
11.2706 17.0074 m
11.2706 15.9926 l
stroke
13.5 15 m
11.1686 16.888 m
13.5 15 3 141 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 219 arc
stroke
13.5 18 m
stroke
11.1686 16.888 m
11.1686 16.888 m
11.1686 16.112 l
stroke
13.5 15 m
11.0729 16.7634 m
13.5 15 3 144 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 216 arc
stroke
13.5 18 m
stroke
11.0729 16.7634 m
11.0729 16.7634 m
11.0729 16.2366 l
stroke
13.5 15 m
10.984 16.6339 m
13.5 15 3 147 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 213 arc
stroke
13.5 18 m
stroke
10.984 16.6339 m
10.984 16.6339 m
10.984 16.3661 l
stroke
13.5 15 m
10.9019 16.5 m
13.5 15 3 150 150 arc
stroke
13.5 15 m
stroke
13.5 18 m
10.9019 16.5 m
13.5 18 3 210 210 arc
stroke
13.5 18 m
stroke
10.9019 16.5 m
10.9019 16.5 m
10.9019 16.5 l
stroke
0.2 setlinewidth
13.49 18 m
 newpath 13.2702 17.829 moveto
13.2702 17.829 moveto
13.74 18 l
13.2702 18.171 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 13.49 18 m
13.49 18 m
13.2702 18 l
stroke
13.74 18 m
13.51 15 m
 newpath 13.7298 15.171 moveto
13.7298 15.171 moveto
13.26 15 l
13.7298 14.829 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 13.51 15 m
13.51 15 m
13.7298 15 l
stroke
13.26 15 m
11.25 13.5 m
 newpath 12.6387 14.6468 moveto
12.6387 14.6468 moveto
12.85 15.1 l
12.3968 14.8887 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 11.25 13.5 m
11.25 13.5 m
12.5178 14.7678 l
stroke
12.85 15.1 m
0.03 setlinewidth
15 19.5 m
13.5 17 m
15 17.8 m
16.0512 16.5 m
16.145 16.5 m
16.0981 16.5 m
16.145 16.5 0.046875 -180 0 arc
stroke
16.145 16.5 m
stroke
16.2387 16.5 m
16.2856 16.5 m
16.2387 16.5 0.046875 0 180 arc
stroke
16.2387 16.5 m
stroke
16.3325 16.5 m
16.2856 16.5 m
16.3325 16.5 0.046875 -180 0 arc
stroke
16.3325 16.5 m
stroke
16.4262 16.5 m
16.4731 16.5 m
16.4262 16.5 0.046875 0 180 arc
stroke
16.4262 16.5 m
stroke
10.9488 16.5 m
10.855 16.5 m
10.8082 16.5 m
10.855 16.5 0.046875 -180 -0 arc
stroke
10.855 16.5 m
stroke
10.7613 16.5 m
10.8082 16.5 m
10.7613 16.5 0.046875 -0 180 arc
stroke
10.7613 16.5 m
stroke
10.6675 16.5 m
10.6207 16.5 m
10.6675 16.5 0.046875 -180 -0 arc
stroke
10.6675 16.5 m
stroke
10.5738 16.5 m
10.6207 16.5 m
10.5738 16.5 0.046875 -0 180 arc
stroke
10.5738 16.5 m
stroke
16.5 16.8 m
15.9 15.5 m
10.3 16.8 m
12.5 18.5 m
13.5 14.3 m
13 13.5 m
12.951 13.5 m
12.951 13.5 m
(\50) s 13.284 13.5 m
(b) s 13.784 13.5 m
(\51) s 13 13.5 m
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 57 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.13392 9.98399 m
3.5 12.5 3 303 330 arc
stroke
3.5 12.5 m
stroke
5.13392 12.016 m
5.13392 12.016 m
5.13392 9.98399 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 54 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.26336 10.0729 m
3.5 12.5 3 306 330 arc
stroke
3.5 12.5 m
stroke
5.26336 11.9271 m
5.26336 11.9271 m
5.26336 10.0729 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 51 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.38796 10.1686 m
3.5 12.5 3 309 330 arc
stroke
3.5 12.5 m
stroke
5.38796 11.8314 m
5.38796 11.8314 m
5.38796 10.1686 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 48 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.50739 10.2706 m
3.5 12.5 3 312 330 arc
stroke
3.5 12.5 m
stroke
5.50739 11.7294 m
5.50739 11.7294 m
5.50739 10.2706 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 45 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.62132 10.3787 m
3.5 12.5 3 315 330 arc
stroke
3.5 12.5 m
stroke
5.62132 11.6213 m
5.62132 11.6213 m
5.62132 10.3787 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 42 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.72943 10.4926 m
3.5 12.5 3 318 330 arc
stroke
3.5 12.5 m
stroke
5.72943 11.5074 m
5.72943 11.5074 m
5.72943 10.4926 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 39 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.83144 10.612 m
3.5 12.5 3 321 330 arc
stroke
3.5 12.5 m
stroke
5.83144 11.388 m
5.83144 11.388 m
5.83144 10.612 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 36 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
5.92705 10.7366 m
3.5 12.5 3 324 330 arc
stroke
3.5 12.5 m
stroke
5.92705 11.2634 m
5.92705 11.2634 m
5.92705 10.7366 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 33 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
6.01601 10.8661 m
3.5 12.5 3 327 330 arc
stroke
3.5 12.5 m
stroke
6.01601 11.1339 m
6.01601 11.1339 m
6.01601 10.8661 l
stroke
3.5 9.5 m
6.09808 11 m
3.5 9.5 3 30 30 arc
stroke
3.5 9.5 m
stroke
3.5 12.5 m
6.09808 11 m
3.5 12.5 3 330 330 arc
stroke
3.5 12.5 m
stroke
6.09808 11 m
6.09808 11 m
6.09808 11 l
stroke
7.5 10.75 m
7.47 10.75 m
7.47 10.75 m
(\75) s 7.5 10.75 m
9.5 11 m
9.5 11 m
newpath 9.5 11 0.2 0 360 arc
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  9.5 11 0.2 0 360 arc
stroke
9.5 11 m
11 10.75 m
10.97 10.75 m
10.97 10.75 m
(\53) s 11 10.75 m
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 75 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
13.2765 9.60222 m
12.5 12.5 3 285 330 arc
stroke
12.5 12.5 m
stroke
13.2765 12.3978 m
[0.2 0.16 ] 0 setdash
13.2765 12.3978 m
13.2765 9.60222 l
stroke
[] 0 setdash
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 57 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.1339 9.98399 m
12.5 12.5 3 303 330 arc
stroke
12.5 12.5 m
stroke
14.1339 12.016 m
14.1339 12.016 m
14.1339 9.98399 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 54 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.2634 10.0729 m
12.5 12.5 3 306 330 arc
stroke
12.5 12.5 m
stroke
14.2634 11.9271 m
14.2634 11.9271 m
14.2634 10.0729 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 51 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.388 10.1686 m
12.5 12.5 3 309 330 arc
stroke
12.5 12.5 m
stroke
14.388 11.8314 m
14.388 11.8314 m
14.388 10.1686 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 48 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.5074 10.2706 m
12.5 12.5 3 312 330 arc
stroke
12.5 12.5 m
stroke
14.5074 11.7294 m
14.5074 11.7294 m
14.5074 10.2706 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 45 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.6213 10.3787 m
12.5 12.5 3 315 330 arc
stroke
12.5 12.5 m
stroke
14.6213 11.6213 m
14.6213 11.6213 m
14.6213 10.3787 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 42 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.7294 10.4926 m
12.5 12.5 3 318 330 arc
stroke
12.5 12.5 m
stroke
14.7294 11.5074 m
14.7294 11.5074 m
14.7294 10.4926 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 39 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.8314 10.612 m
12.5 12.5 3 321 330 arc
stroke
12.5 12.5 m
stroke
14.8314 11.388 m
14.8314 11.388 m
14.8314 10.612 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 36 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
14.9271 10.7366 m
12.5 12.5 3 324 330 arc
stroke
12.5 12.5 m
stroke
14.9271 11.2634 m
14.9271 11.2634 m
14.9271 10.7366 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 33 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
15.016 10.8661 m
12.5 12.5 3 327 330 arc
stroke
12.5 12.5 m
stroke
15.016 11.1339 m
15.016 11.1339 m
15.016 10.8661 l
stroke
12.5 9.5 m
15.0981 11 m
12.5 9.5 3 30 30 arc
stroke
12.5 9.5 m
stroke
12.5 12.5 m
15.0981 11 m
12.5 12.5 3 330 330 arc
stroke
12.5 12.5 m
stroke
15.0981 11 m
15.0981 11 m
15.0981 11 l
stroke
9.5 8.5 m
9.451 8.5 m
9.451 8.5 m
(\50) s 9.784 8.5 m
(c) s 10.228 8.5 m
(\51) s 9.5 8.5 m
showpage
grestore
%%Trailer

%*******************Cut here Fig.2*******************************
%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 04/10/94  13:59:43
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments

%%BeginProlog

% MathWorks dictionary
/MathWorks 120 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc /setrgbcolor ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% bounding box in default coordinates
%initialize variables used in binded macros
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef} bdef

% orientation switch
/portraitMode 	(op) def
/landscapeMode 	(ol) def
/Orientation 	portraitMode def
/portrait   	{/Orientation portraitMode  	def} bdef
/landscape 	{/Orientation landscapeMode 	def} bdef

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize dpi2point mul 0 0 FontSize dpi2point mul neg 0 0]
	makefont
	setfont
	}bdef
/setPortrait {
	1 dpi2point div -1 dpi2point div scale
	llx ury neg translate
	} bdef
/setLandscape {
	1 dpi2point div -1 dpi2point div scale
	urx ury neg translate
	90 rotate
	} bdef

/csm {Orientation portraitMode eq {setPortrait} {setLandscape} ifelse} bdef
% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {	% LineTo
	lineto
	stroke
	} bdef
/MP {	% MakePoly
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {	% AddPoly
	{rlineto} repeat
	} bdef
/PP {	% PaintPoly
	closepath fill
	} bdef
/DP {	% DrawPoly
	closepath stroke
	} bdef
/MR {	% MakeRect
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {	% FrameRect
	MR stroke
	} bdef
/PR {	% PaintRect
	MR fill
	} bdef
/L1i {	% Level 1 Image
	{ currentfile picstr readhexstring pop } image
	} bdef

/half_width 0 def
/half_height 0 def
/MakeOval {
	newpath
	/ury xstore /urx xstore /lly xstore /llx xstore
	/half_width  urx llx sub 2 div store
	/half_height ury lly sub 2 div store
	llx half_width add lly half_height add translate
	half_width half_height scale
	.5 half_width div setlinewidth
	0 0 1 0 360 arc
	} bdef
/FO {
	gsave
	MakeOval stroke
	grestore
	} bdef
/PO {
	gsave
	MakeOval fill
	grestore
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def %dictionary
%%EndProlog

%%BeginSetup
MathWorks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman

%line width, line cap, and joint spec
0 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 017 180 593 611
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
0204 2160 7116 7332 bbox portrait csm

0 0 6912 5183 MR c np
% Colortable Dictionary
/colortable 76 dict begin
/c0 { 0 0 0 sc} bdef
/c1 { 1 1 1 sc} bdef
/c2 { 1 0 0 sc} bdef
/c3 { 0 1 0 sc} bdef
/c4 { 0 0 1 sc} bdef
/c5 { 1 1 0 sc} bdef
/c6 { 1 0 1 sc} bdef
/c7 { 0 1 1 sc} bdef
currentdict end def % Colortable

colortable begin


/Helvetica 12 FMS

c1
   0    0 6912 5183 PR
6 setlinewidth
DO
SO
c0
 691 4664 mt 5875 4664 L
 691 1347 mt 5875 1347 L
 691 4664 mt  691 1347 L
5875 4664 mt 5875 1347 L
 691 1347 mt  691 1347 L
5875 4664 mt 5875 4664 L
 691 4664 mt 5875 4664 L
 691 4664 mt  691 1347 L
 691 4664 mt  691 4664 L
 996 4664 mt  996 4612 L
 996 1347 mt  996 1399 L
 849 4825 mt
(-1.4) s
1606 4664 mt 1606 4612 L
1606 1347 mt 1606 1399 L
1459 4825 mt
(-1.2) s
2216 4664 mt 2216 4612 L
2216 1347 mt 2216 1399 L
2129 4825 mt
(-1) s
2826 4664 mt 2826 4612 L
2826 1347 mt 2826 1399 L
2679 4825 mt
(-0.8) s
3435 4664 mt 3435 4612 L
3435 1347 mt 3435 1399 L
3288 4825 mt
(-0.6) s
4045 4664 mt 4045 4612 L
4045 1347 mt 4045 1399 L
3898 4825 mt
(-0.4) s
4655 4664 mt 4655 4612 L
4655 1347 mt 4655 1399 L
4508 4825 mt
(-0.2) s
5265 4664 mt 5265 4612 L
5265 1347 mt 5265 1399 L
5225 4825 mt
(0) s
5875 4664 mt 5875 4612 L
5875 1347 mt 5875 1399 L
5775 4825 mt
(0.2) s
 691 4664 mt  743 4664 L
5875 4664 mt 5823 4664 L
 504 4717 mt
(40) s
 691 4190 mt  743 4190 L
5875 4190 mt 5823 4190 L
 504 4243 mt
(50) s
 691 3716 mt  743 3716 L
5875 3716 mt 5823 3716 L
 504 3769 mt
(60) s
 691 3242 mt  743 3242 L
5875 3242 mt 5823 3242 L
 504 3295 mt
(70) s
 691 2769 mt  743 2769 L
5875 2769 mt 5823 2769 L
 504 2822 mt
(80) s
 691 2295 mt  743 2295 L
5875 2295 mt 5823 2295 L
 504 2348 mt
(90) s
 691 1821 mt  743 1821 L
5875 1821 mt 5823 1821 L
 424 1874 mt
(100) s
 691 1347 mt  743 1347 L
5875 1347 mt 5823 1347 L
 424 1400 mt
(110) s
 691 4664 mt 5875 4664 L
 691 1347 mt 5875 1347 L
 691 4664 mt  691 1347 L
5875 4664 mt 5875 1347 L
 691 4664 mt  691 4664 L
5875 1347 mt 5875 1347 L
gs 691 1347 5185 3318 MR c np
gr
5809 4442 5881 4514 FO
5717 4420 5789 4492 FO
5626 4396 5698 4468 FO
5534 4369 5606 4441 FO
5443 4343 5515 4415 FO
5351 4314 5423 4386 FO
5260 4283 5332 4355 FO
5168 4250 5240 4322 FO
5077 4214 5149 4286 FO
4985 4174 5057 4246 FO
4894 4129 4966 4201 FO
4802 4077 4874 4149 FO
4711 4018 4783 4090 FO
4619 3949 4691 4021 FO
4528 3869 4600 3941 FO
4436 3775 4508 3847 FO
4345 3662 4417 3734 FO
4253 3527 4325 3599 FO
4162 3364 4234 3436 FO
4070 3167 4142 3239 FO
3979 2928 4051 3000 FO
3887 2650 3959 2722 FO
3796 2339 3868 2411 FO
3704 2020 3776 2092 FO
3613 1734 3685 1806 FO
3521 1545 3593 1617 FO
3430 1496 3502 1568 FO
3338 1589 3410 1661 FO
3247 1793 3319 1865 FO
3156 2049 3228 2121 FO
3064 2316 3136 2388 FO
2973 2561 3045 2633 FO
2881 2773 2953 2845 FO
2790 2951 2862 3023 FO
2698 3097 2770 3169 FO
2607 3218 2679 3290 FO
2515 3314 2587 3386 FO
2424 3393 2496 3465 FO
2332 3458 2404 3530 FO
2241 3511 2313 3583 FO
2149 3553 2221 3625 FO
2058 3588 2130 3660 FO
1966 3616 2038 3688 FO
1875 3640 1947 3712 FO
1783 3659 1855 3731 FO
1692 3674 1764 3746 FO
1600 3684 1672 3756 FO
1509 3693 1581 3765 FO
1417 3696 1489 3768 FO
1326 3697 1398 3769 FO
1234 3696 1306 3768 FO
1143 3690 1215 3762 FO
1051 3679 1123 3751 FO
 960 3662 1032 3734 FO
 868 3640  940 3712 FO
 777 3606  849 3678 FO
 685 3564  757 3636 FO
gs 691 1347 5185 3318 MR c np
gr
2597 4985 mt
(GATE VOLTAGE  [ V ]) s
 370 3982 mt  -90 rotate
(SHEET RESISTENCE   [Ohm]) s
90 rotate
4655 2111 mt
( T = 4.2 K) s
gs 691 1347 5185 3318 MR c np
-31 0 -30 -1 -31 -1 -30 -2 -31 -2 -30 -2 -31 -2 -30 -2
-31 -2 -30 -2 -30 -2 -31 -1 -30 -2 -31 -2 -30 -1 -31 -2
-30 -1 -31 -1 -30 -1 -31 -1 -30 0 -31 -1 -30 0 -31 0
-30 0 -31 0 -30 1 -31 0 -30 1 -31 1 -30 1 -31 2
-30 2 -31 1 -30 3 -31 2 -30 3 -31 2 -30 3 -31 4
-30 4 -31 3 -30 5 -31 4 -30 5 -31 6 -30 5 -31 6
-30 7 -31 7 -30 7 -31 8 -30 9 -31 9 -30 9 -31 11
-30 10 -31 12 -30 12 -31 14 -30 14 -31 15 -30 16 -31 17
-30 18 -31 19 -30 21 -31 22 -30 23 -31 26 -30 26 -31 29
-30 31 -31 33 -30 35 -31 37 -30 41 -31 43 -30 45 -31 50
-30 52 -31 56 -30 59 -31 64 -30 67 -31 71 -30 75 -31 78
-30 82 -31 85 -30 88 -31 89 -30 90 -31 89 -30 86 -30 82
-31 75 -30 67 -31 54 3405 1568 100 MP stroke
-30 41 -31 25 -30 8 -31 -11 -30 -30 -31 -48 -30 -65 -31 -81
-30 -93 -31 -104 -30 -111 -31 -116 -30 -118 -31 -119 -30 -117 -31 -114
-30 -110 -31 -105 -30 -100 -31 -95 -30 -89 -31 -83 -30 -78 -31 -73
-30 -68 -31 -63 -30 -58 -31 -55 -30 -51 -31 -47 -30 -44 -31 -41
-30 -38 -31 -36 -30 -33 -31 -32 -30 -29 -31 -27 -30 -26 -31 -24
-30 -23 -31 -22 -30 -20 -31 -20 -30 -18 -31 -17 -30 -17 -31 -16
-30 -15 -31 -14 -30 -14 -31 -13 -30 -12 -31 -12 -30 -12 -31 -11
-30 -11 -31 -11 -30 -10 -31 -9 -30 -10 -31 -9 -30 -9 -31 -8
-30 -9 -31 -8 -30 -8 -31 -8 -30 -7 -31 -8 -30 -7 -31 -7
-30 -7 -31 -7 -30 -7 -31 -6 -30 -7 -31 -6 -30 -6 -31 -7
-30 -6 5875 4480 82 MP stroke
gr

end	% pop colortable dictionary

eplot
%%EndObject graph 1

epage
end

showpage

%%Trailer
%%BoundingBox: 017 180 593 611
%%Pages: 001
%%EOF

%*******************Cut here Fig.3*******************************
%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 04/10/94  13:58:01
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments

%%BeginProlog

% MathWorks dictionary
/MathWorks 120 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc /setrgbcolor ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% bounding box in default coordinates
%initialize variables used in binded macros
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef} bdef

% orientation switch
/portraitMode 	(op) def
/landscapeMode 	(ol) def
/Orientation 	portraitMode def
/portrait   	{/Orientation portraitMode  	def} bdef
/landscape 	{/Orientation landscapeMode 	def} bdef

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize dpi2point mul 0 0 FontSize dpi2point mul neg 0 0]
	makefont
	setfont
	}bdef
/setPortrait {
	1 dpi2point div -1 dpi2point div scale
	llx ury neg translate
	} bdef
/setLandscape {
	1 dpi2point div -1 dpi2point div scale
	urx ury neg translate
	90 rotate
	} bdef

/csm {Orientation portraitMode eq {setPortrait} {setLandscape} ifelse} bdef
% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {	% LineTo
	lineto
	stroke
	} bdef
/MP {	% MakePoly
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {	% AddPoly
	{rlineto} repeat
	} bdef
/PP {	% PaintPoly
	closepath fill
	} bdef
/DP {	% DrawPoly
	closepath stroke
	} bdef
/MR {	% MakeRect
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {	% FrameRect
	MR stroke
	} bdef
/PR {	% PaintRect
	MR fill
	} bdef
/L1i {	% Level 1 Image
	{ currentfile picstr readhexstring pop } image
	} bdef

/half_width 0 def
/half_height 0 def
/MakeOval {
	newpath
	/ury xstore /urx xstore /lly xstore /llx xstore
	/half_width  urx llx sub 2 div store
	/half_height ury lly sub 2 div store
	llx half_width add lly half_height add translate
	half_width half_height scale
	.5 half_width div setlinewidth
	0 0 1 0 360 arc
	} bdef
/FO {
	gsave
	MakeOval stroke
	grestore
	} bdef
/PO {
	gsave
	MakeOval fill
	grestore
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def %dictionary
%%EndProlog

%%BeginSetup
MathWorks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman

%line width, line cap, and joint spec
0 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 017 180 593 611
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
0204 2160 7116 7332 bbox portrait csm

0 0 6912 5183 MR c np
% Colortable Dictionary
/colortable 76 dict begin
/c0 { 0 0 0 sc} bdef
/c1 { 1 1 1 sc} bdef
/c2 { 1 0 0 sc} bdef
/c3 { 0 1 0 sc} bdef
/c4 { 0 0 1 sc} bdef
/c5 { 1 1 0 sc} bdef
/c6 { 1 0 1 sc} bdef
/c7 { 0 1 1 sc} bdef
currentdict end def % Colortable

colortable begin


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS


/Helvetica 8 FMS


/Helvetica 12 FMS

c1
   0    0 6912 5183 PR
6 setlinewidth
DO
SO
c0
 691 4664 mt 4216 4664 L
 691    0 mt 4216    0 L
 691 4664 mt  691    0 L
4216 4664 mt 4216    0 L
 691    0 mt  691    0 L
4216 4664 mt 4216 4664 L
 691 4664 mt 4216 4664 L
 691 4664 mt  691    0 L
 691 4664 mt  691 4664 L
 926 4664 mt  926 4617 L
 926    0 mt  926   47 L
 779 4825 mt
(-1.2) s
1396 4664 mt 1396 4617 L
1396    0 mt 1396   47 L
1309 4825 mt
(-1) s
1866 4664 mt 1866 4617 L
1866    0 mt 1866   47 L
1719 4825 mt
(-0.8) s
2336 4664 mt 2336 4617 L
2336    0 mt 2336   47 L
2189 4825 mt
(-0.6) s
2806 4664 mt 2806 4617 L
2806    0 mt 2806   47 L
2659 4825 mt
(-0.4) s
3276 4664 mt 3276 4617 L
3276    0 mt 3276   47 L
3129 4825 mt
(-0.2) s
3746 4664 mt 3746 4617 L
3746    0 mt 3746   47 L
3706 4825 mt
(0) s
4216 4664 mt 4216 4617 L
4216    0 mt 4216   47 L
4116 4825 mt
(0.2) s
 691 4405 mt  738 4405 L
4216 4405 mt 4169 4405 L
 504 4458 mt
(50) s
 691 3887 mt  738 3887 L
4216 3887 mt 4169 3887 L
 504 3940 mt
(60) s
 691 3368 mt  738 3368 L
4216 3368 mt 4169 3368 L
 504 3421 mt
(70) s
 691 2850 mt  738 2850 L
4216 2850 mt 4169 2850 L
 504 2903 mt
(80) s
 691 2332 mt  738 2332 L
4216 2332 mt 4169 2332 L
 504 2385 mt
(90) s
 691 1814 mt  738 1814 L
4216 1814 mt 4169 1814 L
 424 1867 mt
(100) s
 691 1296 mt  738 1296 L
4216 1296 mt 4169 1296 L
 424 1349 mt
(110) s
 691  777 mt  738  777 L
4216  777 mt 4169  777 L
 424  830 mt
(120) s
 691  259 mt  738  259 L
4216  259 mt 4169  259 L
 424  312 mt
(130) s
 691 4664 mt 4216 4664 L
 691    0 mt 4216    0 L
 691 4664 mt  691    0 L
4216 4664 mt 4216    0 L
 691 4664 mt  691 4664 L
4216    0 mt 4216    0 L
gs 691 0 3526 4665 MR c np
gr
4086 4550 4158 4622 FO
3945 4492 4017 4564 FO
3804 4425 3876 4497 FO
3663 4352 3735 4424 FO
3522 4263 3594 4335 FO
3381 4153 3453 4225 FO
3240 4009 3312 4081 FO
3099 3818 3171 3890 FO
2958 3550 3030 3622 FO
2817 3172 2889 3244 FO
2676 2652 2748 2724 FO
2535 2031 2607 2103 FO
2394 1545 2466 1617 FO
2253 1518 2325 1590 FO
2112 1914 2184 1986 FO
1971 2410 2043 2482 FO
1830 2819 1902 2891 FO
1689 3111 1761 3183 FO
1548 3307 1620 3379 FO
1407 3440 1479 3512 FO
1266 3529 1338 3601 FO
1125 3588 1197 3660 FO
 984 3625 1056 3697 FO
 843 3644  915 3716 FO
 702 3651  774 3723 FO
gs 691 0 3526 4665 MR c np
-24 2 -23 1 -24 2 -23 2 -24 2 -23 3 -24 3 -23 3
-24 3 -23 4 -24 4 -23 4 -24 5 -23 5 -23 5 -24 6
-23 6 -24 7 -23 7 -24 7 -24 8 -23 9 -24 9 -23 10
-24 10 -23 11 -24 12 -23 13 -24 13 -23 14 -24 15 -23 17
-24 17 -23 18 -24 20 -23 20 -24 23 -23 23 -24 25 -23 27
-24 29 -23 30 -24 33 -23 35 -24 37 -23 39 -24 42 -23 45
-24 48 -23 51 -24 54 -23 58 -24 61 -23 64 -24 68 -23 72
-24 75 -23 78 -24 81 -23 84 -24 85 -23 87 -24 86 -23 85
-24 82 -23 76 -24 71 -23 61 -24 50 -23 37 -24 22 -23 6
-24 -12 -23 -29 -24 -46 -23 -62 -24 -77 -23 -89 -24 -100 -23 -108
-24 -113 -23 -117 -24 -118 -23 -117 -24 -116 -23 -112 -24 -108 -23 -104
-24 -98 -23 -94 -24 -88 -23 -83 -24 -78 -23 -73 -24 -68 -23 -64
-24 -59 -23 -56 -24 -52 3018 3714 100 MP stroke
-23 -48 -24 -46 -23 -42 -24 -40 -23 -37 -24 -36 -23 -32 -24 -31
-23 -30 -24 -27 -23 -26 -24 -25 -23 -23 -24 -22 -23 -21 -24 -20
-23 -19 -24 -18 -23 -17 -24 -16 -23 -16 -24 -15 -23 -15 -24 -14
-23 -13 -24 -13 -23 -13 -24 -12 -23 -12 -24 -11 -23 -11 -24 -11
-23 -10 -24 -10 -23 -10 -24 -10 -23 -9 -24 -9 -23 -9 -24 -9
-23 -8 -24 -9 -23 -8 -24 -8 -23 -8 -24 -8 -23 -7 -24 -8
-23 -7 -24 -8 -23 -7 -24 -7 -23 -7 -24 -7 -23 -7 -24 -7
-23 -6 -24 -7 -23 -7 -24 -6 -23 -7 -24 -6 -23 -6 -24 -6
-23 -7 -24 -6 -23 -6 -24 -6 -23 -6 -24 -6 -23 -6 4686 4737 72 MP stroke
gr
4086 4305 mt 4158 4305 L
4122 4269 mt 4122 4341 L
3945 4242 mt 4017 4242 L
3981 4206 mt 3981 4278 L
3804 4162 mt 3876 4162 L
3840 4126 mt 3840 4198 L
3663 4077 mt 3735 4077 L
3699 4041 mt 3699 4113 L
3522 3980 mt 3594 3980 L
3558 3944 mt 3558 4016 L
3381 3855 mt 3453 3855 L
3417 3819 mt 3417 3891 L
3240 3694 mt 3312 3694 L
3276 3658 mt 3276 3730 L
3099 3503 mt 3171 3503 L
3135 3467 mt 3135 3539 L
2958 3242 mt 3030 3242 L
2994 3206 mt 2994 3278 L
2817 2913 mt 2889 2913 L
2853 2877 mt 2853 2949 L
2676 2513 mt 2748 2513 L
2712 2477 mt 2712 2549 L
2535 2086 mt 2607 2086 L
2571 2050 mt 2571 2122 L
2394 1764 mt 2466 1764 L
2430 1728 mt 2430 1800 L
2253 1682 mt 2325 1682 L
2289 1646 mt 2289 1718 L
2112 1840 mt 2184 1840 L
2148 1804 mt 2148 1876 L
1971 2116 mt 2043 2116 L
2007 2080 mt 2007 2152 L
1830 2394 mt 1902 2394 L
1866 2358 mt 1866 2430 L
1689 2624 mt 1761 2624 L
1725 2588 mt 1725 2660 L
1548 2792 mt 1620 2792 L
1584 2756 mt 1584 2828 L
1407 2916 mt 1479 2916 L
1443 2880 mt 1443 2952 L
1266 3005 mt 1338 3005 L
1302 2969 mt 1302 3041 L
1125 3058 mt 1197 3058 L
1161 3022 mt 1161 3094 L
 984 3087 mt 1056 3087 L
1020 3051 mt 1020 3123 L
 843 3103 mt  915 3103 L
 879 3067 mt  879 3139 L
 702 3113 mt  774 3113 L
 738 3077 mt  738 3149 L
gs 691 0 3526 4665 MR c np
-23 3 -24 4 -23 4 -24 4 -23 5 -24 5 -23 5 -24 6
-23 6 -23 6 -24 7 -23 7 -24 8 -23 8 -24 9 -24 9
-23 9 -24 11 -23 10 -24 12 -23 12 -24 13 -23 13 -24 15
-23 15 -24 16 -23 17 -24 18 -23 19 -24 19 -23 21 -24 23
-23 23 -24 25 -23 25 -24 28 -23 28 -24 30 -23 32 -24 33
-23 35 -24 36 -23 38 -24 39 -23 41 -24 43 -23 44 -24 45
-23 46 -24 47 -23 48 -24 48 -23 48 -24 48 -23 47 -24 45
-23 43 -24 40 -23 36 -24 32 -23 27 -24 20 -23 15 -24 6
-23 0 -24 -10 -23 -17 -24 -26 -23 -34 -24 -41 -23 -49 -24 -56
-23 -62 -24 -66 -23 -71 -24 -73 -23 -76 -24 -78 -23 -78 -24 -77
-23 -77 -24 -76 -23 -75 -24 -72 -23 -70 -24 -68 -23 -65 -24 -62
-23 -60 -24 -57 -23 -54 -24 -52 -23 -49 -24 -47 -23 -45 -24 -42
-23 -41 -24 -38 -23 -37 3135 3552 100 MP stroke
-24 -34 -23 -33 -24 -32 -23 -30 -24 -28 -23 -28 -24 -26 -23 -25
-24 -23 -23 -23 -24 -22 -23 -21 -24 -20 -23 -20 -24 -18 -23 -18
-24 -18 -23 -16 -24 -16 -23 -16 -24 -15 -23 -15 -24 -14 -23 -14
-24 -13 -23 -14 -24 -12 -23 -13 -24 -12 -23 -12 -24 -11 -23 -12
-24 -11 -23 -11 -24 -10 -23 -11 -24 -10 -23 -10 -24 -10 -23 -10
-24 -9 -23 -9 -24 -10 -23 -9 -24 -9 -23 -9 -24 -9 -23 -8
-24 -9 -23 -8 -24 -9 -23 -8 -24 -8 -23 -8 -24 -8 -23 -8
-24 -8 -23 -8 -24 -8 -23 -8 -24 -7 -23 -8 -24 -7 -23 -8
-24 -7 -23 -8 4686 4474 67 MP stroke
gr
4086 4059 mt 4158 4059 L
4122 4023 mt 4122 4095 L
4086 4023 mt 4158 4095 L
4158 4023 mt 4086 4095 L
3945 3985 mt 4017 3985 L
3981 3949 mt 3981 4021 L
3945 3949 mt 4017 4021 L
4017 3949 mt 3945 4021 L
3804 3900 mt 3876 3900 L
3840 3864 mt 3840 3936 L
3804 3864 mt 3876 3936 L
3876 3864 mt 3804 3936 L
3663 3805 mt 3735 3805 L
3699 3769 mt 3699 3841 L
3663 3769 mt 3735 3841 L
3735 3769 mt 3663 3841 L
3522 3692 mt 3594 3692 L
3558 3656 mt 3558 3728 L
3522 3656 mt 3594 3728 L
3594 3656 mt 3522 3728 L
3381 3558 mt 3453 3558 L
3417 3522 mt 3417 3594 L
3381 3522 mt 3453 3594 L
3453 3522 mt 3381 3594 L
3240 3395 mt 3312 3395 L
3276 3359 mt 3276 3431 L
3240 3359 mt 3312 3431 L
3312 3359 mt 3240 3431 L
3099 3199 mt 3171 3199 L
3135 3163 mt 3135 3235 L
3099 3163 mt 3171 3235 L
3171 3163 mt 3099 3235 L
2958 2955 mt 3030 2955 L
2994 2919 mt 2994 2991 L
2958 2919 mt 3030 2991 L
3030 2919 mt 2958 2991 L
2817 2667 mt 2889 2667 L
2853 2631 mt 2853 2703 L
2817 2631 mt 2889 2703 L
2889 2631 mt 2817 2703 L
2676 2345 mt 2748 2345 L
2712 2309 mt 2712 2381 L
2676 2309 mt 2748 2381 L
2748 2309 mt 2676 2381 L
2535 2034 mt 2607 2034 L
2571 1998 mt 2571 2070 L
2535 1998 mt 2607 2070 L
2607 1998 mt 2535 2070 L
2394 1807 mt 2466 1807 L
2430 1771 mt 2430 1843 L
2394 1771 mt 2466 1843 L
2466 1771 mt 2394 1843 L
2253 1728 mt 2325 1728 L
2289 1692 mt 2289 1764 L
2253 1692 mt 2325 1764 L
2325 1692 mt 2253 1764 L
2112 1794 mt 2184 1794 L
2148 1758 mt 2148 1830 L
2112 1758 mt 2184 1830 L
2184 1758 mt 2112 1830 L
1971 1947 mt 2043 1947 L
2007 1911 mt 2007 1983 L
1971 1911 mt 2043 1983 L
2043 1911 mt 1971 1983 L
1830 2121 mt 1902 2121 L
1866 2085 mt 1866 2157 L
1830 2085 mt 1902 2157 L
1902 2085 mt 1830 2157 L
1689 2277 mt 1761 2277 L
1725 2241 mt 1725 2313 L
1689 2241 mt 1761 2313 L
1761 2241 mt 1689 2313 L
1548 2399 mt 1620 2399 L
1584 2363 mt 1584 2435 L
1548 2363 mt 1620 2435 L
1620 2363 mt 1548 2435 L
1407 2493 mt 1479 2493 L
1443 2457 mt 1443 2529 L
1407 2457 mt 1479 2529 L
1479 2457 mt 1407 2529 L
1266 2558 mt 1338 2558 L
1302 2522 mt 1302 2594 L
1266 2522 mt 1338 2594 L
1338 2522 mt 1266 2594 L
1125 2594 mt 1197 2594 L
1161 2558 mt 1161 2630 L
1125 2558 mt 1197 2630 L
1197 2558 mt 1125 2630 L
 984 2611 mt 1056 2611 L
1020 2575 mt 1020 2647 L
 984 2575 mt 1056 2647 L
1056 2575 mt  984 2647 L
 843 2620 mt  915 2620 L
 879 2584 mt  879 2656 L
 843 2584 mt  915 2656 L
 915 2584 mt  843 2656 L
 702 2615 mt  774 2615 L
 738 2579 mt  738 2651 L
 702 2579 mt  774 2651 L
 774 2579 mt  702 2651 L
gs 691 0 3526 4665 MR c np
-24 6 -23 6 -24 6 -23 6 -23 6 -24 7 -23 7 -24 7
-23 7 -24 8 -24 8 -23 8 -24 8 -23 9 -24 10 -23 10
-24 10 -23 11 -24 11 -23 12 -24 12 -23 13 -24 14 -23 14
-24 15 -23 15 -24 16 -23 17 -24 18 -23 18 -24 19 -23 20
-24 20 -23 22 -24 22 -23 23 -24 23 -23 25 -24 25 -23 25
-24 26 -23 27 -24 27 -23 27 -24 27 -23 27 -24 27 -23 27
-24 26 -23 25 -24 23 -23 22 -24 21 -23 18 -24 15 -23 13
-24 9 -23 6 -24 2 -23 -2 -24 -6 -23 -10 -24 -16 -23 -20
-24 -24 -23 -29 -24 -33 -23 -37 -24 -41 -23 -45 -24 -47 -23 -50
-24 -52 -23 -54 -24 -55 -23 -56 -24 -57 -23 -57 -24 -56 -23 -57
-24 -55 -23 -55 -24 -53 -23 -53 -24 -51 -23 -49 -24 -48 -23 -47
-24 -45 -23 -43 -24 -42 -23 -41 -24 -39 -23 -37 -24 -36 -23 -35
-24 -33 -23 -32 -24 -31 3253 3367 100 MP stroke
-23 -29 -24 -29 -23 -27 -24 -27 -23 -25 -24 -25 -23 -23 -24 -23
-23 -22 -24 -21 -23 -21 -24 -20 -23 -19 -24 -19 -23 -18 -24 -18
-23 -17 -24 -17 -23 -16 -24 -16 -23 -16 -24 -15 -23 -14 -24 -15
-23 -14 -24 -14 -23 -13 -24 -13 -23 -13 -24 -13 -23 -13 -24 -12
-23 -12 -24 -12 -23 -11 -24 -12 -23 -11 -24 -11 -23 -11 -24 -11
-23 -11 -24 -10 -23 -11 -24 -10 -23 -10 -24 -10 -23 -10 -24 -10
-23 -10 -24 -10 -23 -9 -24 -10 -23 -9 -24 -10 -23 -9 -24 -9
-23 -9 -24 -9 -23 -9 -24 -9 -23 -9 4686 4258 62 MP stroke
gr
4086 3730 mt 4158 3802 L
4158 3730 mt 4086 3802 L
3945 3648 mt 4017 3720 L
4017 3648 mt 3945 3720 L
3804 3548 mt 3876 3620 L
3876 3548 mt 3804 3620 L
3663 3435 mt 3735 3507 L
3735 3435 mt 3663 3507 L
3522 3314 mt 3594 3386 L
3594 3314 mt 3522 3386 L
3381 3180 mt 3453 3252 L
3453 3180 mt 3381 3252 L
3240 3018 mt 3312 3090 L
3312 3018 mt 3240 3090 L
3099 2831 mt 3171 2903 L
3171 2831 mt 3099 2903 L
2958 2608 mt 3030 2680 L
3030 2608 mt 2958 2680 L
2817 2357 mt 2889 2429 L
2889 2357 mt 2817 2429 L
2676 2098 mt 2748 2170 L
2748 2098 mt 2676 2170 L
2535 1862 mt 2607 1934 L
2607 1862 mt 2535 1934 L
2394 1681 mt 2466 1753 L
2466 1681 mt 2394 1753 L
2253 1587 mt 2325 1659 L
2325 1587 mt 2253 1659 L
2112 1582 mt 2184 1654 L
2184 1582 mt 2112 1654 L
1971 1638 mt 2043 1710 L
2043 1638 mt 1971 1710 L
1830 1735 mt 1902 1807 L
1902 1735 mt 1830 1807 L
1689 1843 mt 1761 1915 L
1761 1843 mt 1689 1915 L
1548 1918 mt 1620 1990 L
1620 1918 mt 1548 1990 L
1407 1962 mt 1479 2034 L
1479 1962 mt 1407 2034 L
1266 1986 mt 1338 2058 L
1338 1986 mt 1266 2058 L
1125 1990 mt 1197 2062 L
1197 1990 mt 1125 2062 L
 984 1991 mt 1056 2063 L
1056 1991 mt  984 2063 L
 843 1992 mt  915 2064 L
 915 1992 mt  843 2064 L
 702 1971 mt  774 2043 L
 774 1971 mt  702 2043 L
gs 691 0 3526 4665 MR c np
-23 7 -23 6 -24 7 -23 6 -24 7 -24 7 -23 8 -24 7
-23 8 -24 8 -23 9 -24 8 -23 9 -24 9 -23 10 -24 10
-23 10 -24 11 -23 11 -24 11 -23 12 -24 12 -23 12 -24 13
-23 13 -24 14 -23 14 -24 14 -23 14 -24 15 -23 15 -24 15
-23 15 -24 15 -23 15 -24 15 -23 15 -24 15 -23 14 -24 13
-23 13 -24 12 -23 11 -24 10 -23 9 -24 7 -23 5 -24 4
-23 1 -24 -1 -23 -2 -24 -6 -23 -8 -24 -10 -23 -14 -24 -16
-23 -19 -24 -21 -23 -25 -24 -27 -23 -29 -24 -32 -23 -34 -24 -36
-23 -38 -24 -40 -23 -41 -24 -42 -23 -43 -24 -44 -23 -44 -24 -44
-23 -45 -24 -44 -23 -45 -24 -44 -23 -43 -24 -43 -23 -42 -24 -41
-23 -41 -24 -40 -23 -38 -24 -38 -23 -37 -24 -36 -23 -35 -24 -33
-23 -33 -24 -32 -23 -31 -24 -30 -23 -30 -24 -28 -23 -28 -24 -26
-23 -26 -24 -25 -23 -25 3370 3184 100 MP stroke
-24 -24 -23 -23 -24 -22 -23 -22 -24 -22 -23 -20 -24 -21 -23 -19
-24 -20 -23 -19 -24 -18 -23 -18 -24 -18 -23 -17 -24 -17 -23 -16
-24 -16 -23 -16 -24 -16 -23 -15 -24 -15 -23 -15 -24 -15 -23 -14
-24 -14 -23 -14 -24 -14 -23 -13 -24 -14 -23 -13 -24 -13 -23 -12
-24 -13 -23 -13 -24 -12 -23 -12 -24 -12 -23 -12 -24 -12 -23 -12
-24 -12 -23 -11 -24 -12 -23 -11 -24 -11 -23 -11 -24 -11 -23 -11
-24 -11 -23 -11 -24 -11 -23 -11 -24 -10 -23 -11 -24 -10 -23 -11
4686 4003 57 MP stroke
gr
4086 3363 4158 3435 FO
3945 3269 4017 3341 FO
3804 3165 3876 3237 FO
3663 3049 3735 3121 FO
3522 2920 3594 2992 FO
3381 2777 3453 2849 FO
3240 2615 3312 2687 FO
3099 2434 3171 2506 FO
2958 2231 3030 2303 FO
2817 2012 2889 2084 FO
2676 1790 2748 1862 FO
2535 1584 2607 1656 FO
2394 1419 2466 1491 FO
2253 1312 2325 1384 FO
2112 1265 2184 1337 FO
1971 1264 2043 1336 FO
1830 1287 1902 1359 FO
1689 1317 1761 1389 FO
1548 1342 1620 1414 FO
1407 1355 1479 1427 FO
1266 1354 1338 1426 FO
1125 1339 1197 1411 FO
 984 1311 1056 1383 FO
 843 1272  915 1344 FO
 702 1221  774 1293 FO
gs 691 0 3526 4665 MR c np
-24 4 -23 4 -24 5 -23 4 -24 5 -23 5 -24 5 -23 5
-24 5 -23 5 -24 6 -23 6 -24 5 -23 6 -24 6 -23 7
-24 6 -23 6 -24 7 -23 7 -24 6 -23 7 -24 7 -23 7
-24 7 -23 6 -24 7 -23 7 -24 6 -23 6 -24 6 -23 5
-24 5 -23 4 -24 4 -23 3 -24 2 -23 1 -24 0 -23 -1
-24 -2 -23 -3 -24 -5 -23 -7 -24 -7 -23 -10 -24 -11 -23 -13
-24 -15 -23 -17 -24 -18 -23 -21 -24 -22 -23 -24 -24 -26 -23 -27
-24 -29 -23 -31 -24 -31 -23 -33 -24 -35 -23 -35 -24 -36 -23 -37
-24 -37 -23 -38 -24 -38 -23 -38 -24 -39 -23 -38 -24 -39 -23 -38
-24 -37 -23 -38 -24 -37 -23 -36 -24 -36 -23 -36 -24 -35 -23 -34
-24 -33 -23 -33 -24 -32 -23 -32 -24 -30 -23 -31 -24 -29 -23 -29
-24 -28 -23 -28 -24 -26 -23 -27 -24 -26 -23 -25 -24 -24 -23 -24
-24 -24 -23 -23 -24 -23 3488 2879 100 MP stroke
-23 -22 -24 -21 -23 -22 -24 -21 -23 -20 -24 -20 -23 -20 -24 -19
-23 -19 -24 -19 -23 -18 -24 -19 -23 -17 -24 -18 -23 -17 -24 -17
-23 -17 -24 -17 -23 -16 -24 -16 -23 -16 -24 -16 -23 -16 -24 -15
-23 -16 -24 -15 -23 -15 -24 -14 -23 -15 -24 -15 -23 -14 -24 -14
-23 -14 -24 -14 -23 -14 -24 -14 -23 -14 -24 -13 -23 -14 -24 -13
-23 -13 -24 -13 -23 -13 -24 -13 -23 -13 -24 -13 -23 -13 -24 -12
-23 -13 -24 -13 -23 -12 -24 -12 -23 -13 -24 -12 -23 -12 -24 -12
-23 -12 -24 -12 -23 -12 -24 -12 -23 -12 4921 3807 62 MP stroke
gr
1768 4985 mt
(GATE VOLTAGE  [ V ]) s
 370 3319 mt  -90 rotate
(SHEET RESISTANCE    [Ohm]) s
90 rotate
 809 2851 mt
( T = 20 K) s
 809 1141 mt
( T = 50 K) s
 809 1867 mt
( T = 40 K) s
 809 2437 mt
( T = 30 K) s
 809 3473 mt
( T = 8 K) s
DO
SO
2764 1399 mt 4078 1399 L
2764   51 mt 4078   51 L
2764 1399 mt 2764   51 L
4078 1399 mt 4078   51 L
2764   51 mt 2764   51 L
4078 1399 mt 4078 1399 L
2764 1399 mt 4078 1399 L
2764 1399 mt 2764   51 L
2764 1399 mt 2764 1399 L
2764 1399 mt 2764 1392 L
2764   51 mt 2764   58 L
2872 1399 mt 2872 1392 L
2872   51 mt 2872   58 L
2955 1399 mt 2955 1392 L
2955   51 mt 2955   58 L
3024 1399 mt 3024 1392 L
3024   51 mt 3024   58 L
3082 1399 mt 3082 1392 L
3082   51 mt 3082   58 L
3132 1399 mt 3132 1392 L
3132   51 mt 3132   58 L
3176 1399 mt 3176 1392 L
3176   51 mt 3176   58 L
3215 1399 mt 3215 1392 L
3215   51 mt 3215   58 L
3215 1399 mt 3215 1386 L
3215   51 mt 3215   64 L

/Helvetica 8 FMS


/Helvetica 12 FMS

3109 1604 mt
(10) s

/Helvetica 8 FMS

3269 1515 mt
(1) s

/Helvetica 12 FMS

3475 1399 mt 3475 1392 L
3475   51 mt 3475   58 L
3627 1399 mt 3627 1392 L
3627   51 mt 3627   58 L
3735 1399 mt 3735 1392 L
3735   51 mt 3735   58 L
3818 1399 mt 3818 1392 L
3818   51 mt 3818   58 L
3887 1399 mt 3887 1392 L
3887   51 mt 3887   58 L
3944 1399 mt 3944 1392 L
3944   51 mt 3944   58 L
3994 1399 mt 3994 1392 L
3994   51 mt 3994   58 L
4039 1399 mt 4039 1392 L
4039   51 mt 4039   58 L
4078 1399 mt 4078 1392 L
4078   51 mt 4078   58 L
4078 1399 mt 4078 1386 L
4078   51 mt 4078   64 L

/Helvetica 8 FMS


/Helvetica 12 FMS

3972 1604 mt
(10) s

/Helvetica 8 FMS

4132 1515 mt
(2) s

/Helvetica 12 FMS

2764 1399 mt 2771 1399 L
4078 1399 mt 4071 1399 L
2764 1399 mt 2777 1399 L
4078 1399 mt 4065 1399 L

/Helvetica 8 FMS


/Helvetica 12 FMS

2492 1452 mt
(10) s

/Helvetica 8 FMS

2652 1363 mt
(-2) s

/Helvetica 12 FMS

2764 1264 mt 2771 1264 L
4078 1264 mt 4071 1264 L
2764 1185 mt 2771 1185 L
4078 1185 mt 4071 1185 L
2764 1128 mt 2771 1128 L
4078 1128 mt 4071 1128 L
2764 1085 mt 2771 1085 L
4078 1085 mt 4071 1085 L
2764 1049 mt 2771 1049 L
4078 1049 mt 4071 1049 L
2764 1019 mt 2771 1019 L
4078 1019 mt 4071 1019 L
2764  993 mt 2771  993 L
4078  993 mt 4071  993 L
2764  970 mt 2771  970 L
4078  970 mt 4071  970 L
2764  950 mt 2771  950 L
4078  950 mt 4071  950 L
2764  950 mt 2777  950 L
4078  950 mt 4065  950 L

/Helvetica 8 FMS


/Helvetica 12 FMS

2492 1003 mt
(10) s

/Helvetica 8 FMS

2652  914 mt
(-1) s

/Helvetica 12 FMS

2764  814 mt 2771  814 L
4078  814 mt 4071  814 L
2764  735 mt 2771  735 L
4078  735 mt 4071  735 L
2764  679 mt 2771  679 L
4078  679 mt 4071  679 L
2764  636 mt 2771  636 L
4078  636 mt 4071  636 L
2764  600 mt 2771  600 L
4078  600 mt 4071  600 L
2764  570 mt 2771  570 L
4078  570 mt 4071  570 L
2764  544 mt 2771  544 L
4078  544 mt 4071  544 L
2764  521 mt 2771  521 L
4078  521 mt 4071  521 L
2764  500 mt 2771  500 L
4078  500 mt 4071  500 L
2764  500 mt 2777  500 L
4078  500 mt 4065  500 L

/Helvetica 8 FMS


/Helvetica 12 FMS

2492  553 mt
(10) s

/Helvetica 8 FMS

2652  464 mt
(0) s

/Helvetica 12 FMS

2764  365 mt 2771  365 L
4078  365 mt 4071  365 L
2764  286 mt 2771  286 L
4078  286 mt 4071  286 L
2764  230 mt 2771  230 L
4078  230 mt 4071  230 L
2764  186 mt 2771  186 L
4078  186 mt 4071  186 L
2764  151 mt 2771  151 L
4078  151 mt 4071  151 L
2764  121 mt 2771  121 L
4078  121 mt 4071  121 L
2764   95 mt 2771   95 L
4078   95 mt 4071   95 L
2764   72 mt 2771   72 L
4078   72 mt 4071   72 L
2764   51 mt 2771   51 L
4078   51 mt 4071   51 L
2764   51 mt 2777   51 L
4078   51 mt 4065   51 L

/Helvetica 8 FMS


/Helvetica 12 FMS

2492  104 mt
(10) s

/Helvetica 8 FMS

2652   15 mt
(1) s

/Helvetica 12 FMS

2764 1399 mt 4078 1399 L
2764   51 mt 4078   51 L
2764 1399 mt 2764   51 L
4078 1399 mt 4078   51 L
2764 1399 mt 2764 1399 L
4078   51 mt 4078   51 L
gs 2764 51 1315 1349 MR c np
gr
2854 1164 2926 1236 FO
3135  871 3207  943 FO
3251  729 3323  801 FO
3457  557 3529  629 FO
3591  449 3663  521 FO
3699  375 3771  447 FO
3782  324 3854  396 FO
3851  288 3923  360 FO
gs 2764 51 1315 1349 MR c np
69 -71 83 -87 108 -112 134 -139 206 -216 116 -119 281 -294 2890 1197 8 MP
stroke
gr
3091 1764 mt
(TEMP.  [K]) s
2438 1196 mt  -90 rotate
(   RATE  [meV]) s
90 rotate

end	% pop colortable dictionary

eplot
%%EndObject graph 1

epage
end

showpage

%%Trailer
%%BoundingBox: 017 180 593 611
%%Pages: 001
%%EOF

%*******************Cut here Fig.4*******************************
%!PS-Adobe-2.0
%%Creator: MATLAB, The Mathworks, Inc.
%%Title: MATLAB graph
%%CreationDate: 04/10/94  14:34:52
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%Pages: (atend)
%%BoundingBox: (atend)
%%EndComments

%%BeginProlog

% MathWorks dictionary
/MathWorks 120 dict begin

% definition operators
/bdef {bind def} bind def
/ldef {load def} bind def
/xdef {exch def} bdef
/xstore {exch store} bdef

% operator abbreviations
/c  /clip ldef
/cc /concat ldef
/cp /closepath ldef
/gr /grestore ldef
/gs /gsave ldef
/mt /moveto ldef
/np /newpath ldef
/rc {rectclip} bdef
/rf {rectfill} bdef
/rm /rmoveto ldef
/rl /rlineto ldef
/s /show ldef
/sc /setrgbcolor ldef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot /gsave ldef
/eplot {stroke grestore} bdef

% bounding box in default coordinates
%initialize variables used in binded macros
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef} bdef

% orientation switch
/portraitMode 	(op) def
/landscapeMode 	(ol) def
/Orientation 	portraitMode def
/portrait   	{/Orientation portraitMode  	def} bdef
/landscape 	{/Orientation landscapeMode 	def} bdef

% coordinate system mappings
/dpi2point 0 def

% font control
/FontSize 0 def
/FMS {
	/FontSize xstore		%save size off stack
	findfont
	[FontSize dpi2point mul 0 0 FontSize dpi2point mul neg 0 0]
	makefont
	setfont
	}bdef
/setPortrait {
	1 dpi2point div -1 dpi2point div scale
	llx ury neg translate
	} bdef
/setLandscape {
	1 dpi2point div -1 dpi2point div scale
	urx ury neg translate
	90 rotate
	} bdef

/csm {Orientation portraitMode eq {setPortrait} {setLandscape} ifelse} bdef
% line types: solid, dotted, dashed, dotdash
/SO { [] 0 setdash } bdef
/DO { [.5 dpi2point mul 4 dpi2point mul] 0 setdash } bdef
/DA { [6 dpi2point mul] 0 setdash } bdef
/DD { [.5 dpi2point mul 4 dpi2point mul 6 dpi2point mul 4 dpi2point mul] 0
setdash } bdef

% macros for lines and objects
/L {	% LineTo
	lineto
	stroke
	} bdef
/MP {	% MakePoly
	3 1 roll moveto
	1 sub {rlineto} repeat
	} bdef
/AP {	% AddPoly
	{rlineto} repeat
	} bdef
/PP {	% PaintPoly
	closepath fill
	} bdef
/DP {	% DrawPoly
	closepath stroke
	} bdef
/MR {	% MakeRect
	4 -2 roll moveto
	dup  0 exch rlineto
	exch 0 rlineto
	neg  0 exch rlineto
	closepath
	} bdef
/FR {	% FrameRect
	MR stroke
	} bdef
/PR {	% PaintRect
	MR fill
	} bdef
/L1i {	% Level 1 Image
	{ currentfile picstr readhexstring pop } image
	} bdef

/half_width 0 def
/half_height 0 def
/MakeOval {
	newpath
	/ury xstore /urx xstore /lly xstore /llx xstore
	/half_width  urx llx sub 2 div store
	/half_height ury lly sub 2 div store
	llx half_width add lly half_height add translate
	half_width half_height scale
	.5 half_width div setlinewidth
	0 0 1 0 360 arc
	} bdef
/FO {
	gsave
	MakeOval stroke
	grestore
	} bdef
/PO {
	gsave
	MakeOval fill
	grestore
	} bdef

/PD {
	2 copy moveto lineto stroke
	} bdef


currentdict end def %dictionary
%%EndProlog

%%BeginSetup
MathWorks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman

%line width, line cap, and joint spec
0 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 017 180 593 611
MathWorks begin
bpage
%%EndPageSetup

%%BeginObject: graph1 1
bplot

/dpi2point 12 def
0204 2160 7116 7332 bbox portrait csm

0 0 6912 5183 MR c np
% Colortable Dictionary
/colortable 76 dict begin
/c0 { 0 0 0 sc} bdef
/c1 { 1 1 1 sc} bdef
/c2 { 1 0 0 sc} bdef
/c3 { 0 1 0 sc} bdef
/c4 { 0 0 1 sc} bdef
/c5 { 1 1 0 sc} bdef
/c6 { 1 0 1 sc} bdef
/c7 { 0 1 1 sc} bdef
currentdict end def % Colortable

colortable begin


/Helvetica 12 FMS

c1
   0    0 6912 5183 PR
6 setlinewidth
DO
SO
c0
 691 4664 mt 5875 4664 L
 691 1347 mt 5875 1347 L
 691 4664 mt  691 1347 L
5875 4664 mt 5875 1347 L
 691 1347 mt  691 1347 L
5875 4664 mt 5875 4664 L
 691 4664 mt 5875 4664 L
 691 4664 mt  691 1347 L
 691 4664 mt  691 4664 L
 691 4664 mt  691 4612 L
 691 1347 mt  691 1399 L
 544 4825 mt
(-1.5) s
2419 4664 mt 2419 4612 L
2419 1347 mt 2419 1399 L
2332 4825 mt
(-1) s
4147 4664 mt 4147 4612 L
4147 1347 mt 4147 1399 L
4000 4825 mt
(-0.5) s
5875 4664 mt 5875 4612 L
5875 1347 mt 5875 1399 L
5835 4825 mt
(0) s
 691 4664 mt  743 4664 L
5875 4664 mt 5823 4664 L
 344 4717 mt
(1200) s
 691 4332 mt  743 4332 L
5875 4332 mt 5823 4332 L
 344 4385 mt
(1300) s
 691 4001 mt  743 4001 L
5875 4001 mt 5823 4001 L
 344 4054 mt
(1400) s
 691 3669 mt  743 3669 L
5875 3669 mt 5823 3669 L
 344 3722 mt
(1500) s
 691 3337 mt  743 3337 L
5875 3337 mt 5823 3337 L
 344 3390 mt
(1600) s
 691 3006 mt  743 3006 L
5875 3006 mt 5823 3006 L
 344 3059 mt
(1700) s
 691 2674 mt  743 2674 L
5875 2674 mt 5823 2674 L
 344 2727 mt
(1800) s
 691 2342 mt  743 2342 L
5875 2342 mt 5823 2342 L
 344 2395 mt
(1900) s
 691 2010 mt  743 2010 L
5875 2010 mt 5823 2010 L
 344 2063 mt
(2000) s
 691 1679 mt  743 1679 L
5875 1679 mt 5823 1679 L
 344 1732 mt
(2100) s
 691 1347 mt  743 1347 L
5875 1347 mt 5823 1347 L
 344 1400 mt
(2200) s
 691 4664 mt 5875 4664 L
 691 1347 mt 5875 1347 L
 691 4664 mt  691 1347 L
5875 4664 mt 5875 1347 L
 691 4664 mt  691 4664 L
5875 1347 mt 5875 1347 L
gs 691 1347 5185 3318 MR c np
0 0 -34 -1 -35 -1 -34 -2 -35 -1 -35 -2 -34 -1 -35 -2
-34 -2 -35 -2 -34 -2 -35 -3 -35 -2 -34 -3 -35 -3 -34 -2
-35 -4 -34 -3 -35 -3 -34 -4 -35 -3 -35 -4 -34 -4 -35 -5
-34 -4 -35 -5 -34 -4 -35 -5 -34 -5 -35 -5 -35 -6 -34 -5
-35 -6 -34 -6 -35 -6 -34 -6 -35 -7 -35 -6 -34 -7 -35 -7
-34 -7 -35 -7 -34 -7 -35 -8 -34 -8 -35 -8 -35 -8 -34 -8
-35 -8 -34 -9 -35 -9 -34 -9 -35 -9 -34 -9 -35 -9 -35 -10
-34 -10 -35 -10 -34 -10 -35 -10 -34 -11 -35 -11 -35 -11 -34 -11
-35 -11 -34 -12 -35 -12 -34 -12 -35 -12 -34 -12 -35 -13 -35 -13
-34 -14 -35 -13 -34 -14 -35 -15 -34 -14 -35 -15 -34 -16 -35 -16
-35 -16 -34 -17 -35 -17 -34 -18 -35 -19 -34 -20 -35 -20 -35 -21
-34 -23 -35 -23 -34 -25 -35 -26 -34 -28 -35 -30 -34 -32 -35 -35
-35 -37 -34 -40 -35 -44 3387 2942 100 MP stroke
-34 -47 -35 -52 -34 -56 -35 -60 -34 -66 -35 -69 -35 -74 -34 -76
-35 -78 -34 -76 -35 -72 -34 -64 -35 -53 -35 -39 -34 -21 -35 -3
-34 13 -35 30 -34 41 -35 49 -34 54 -35 55 -35 53 -34 49
-35 44 -34 39 -35 33 -34 28 -35 22 -34 18 -35 14 -35 10
-34 7 -35 4 -34 1 -35 0 -34 -2 -35 -4 -35 -6 -34 -6
-35 -8 -34 -8 -35 -9 -34 -10 -35 -10 -34 -11 -35 -12 -35 -12
-34 -12 -35 -13 -34 -13 -35 -13 -34 -13 -35 -14 -34 -14 -35 -14
-35 -14 -34 -14 -35 -15 -34 -14 -35 -15 -34 -15 -35 -15 -35 -15
-34 -15 -35 -15 -34 -15 -35 -15 -34 -16 -35 -15 -34 -15 -35 -16
-35 -15 -34 -16 -35 -15 -34 -16 -35 -15 -34 -16 -35 -16 -34 -15
-35 -16 -35 -16 -34 -15 -35 -16 -34 -16 -35 -15 -34 -16 -35 -16
-35 -15 -34 -16 -35 -16 -34 -15 -35 -16 -34 -16 -35 -15 -34 -16
-35 -16 -35 -15 -34 -16 6808 4149 100 MP stroke
-35 -16 -34 -15 -35 -16 0 0 6912 4196 5 MP stroke
gr
5770 3606 5842 3678 FO
5666 3567 5738 3639 FO
5563 3556 5635 3628 FO
5459 3532 5531 3604 FO
5355 3502 5427 3574 FO
5251 3481 5323 3553 FO
5148 3475 5220 3547 FO
5044 3469 5116 3541 FO
4940 3453 5012 3525 FO
4837 3468 4909 3540 FO
4733 3493 4805 3565 FO
4629 3529 4701 3601 FO
4526 3563 4598 3635 FO
4422 3647 4494 3719 FO
4318 3738 4390 3810 FO
4215 3837 4287 3909 FO
4111 3921 4183 3993 FO
4007 3998 4079 4070 FO
3904 4003 3976 4075 FO
3800 3922 3872 3994 FO
3696 3778 3768 3850 FO
3593 3598 3665 3670 FO
3489 3398 3561 3470 FO
3385 3194 3457 3266 FO
3282 3032 3354 3104 FO
3178 2889 3250 2961 FO
3074 2768 3146 2840 FO
2971 2649 3043 2721 FO
2867 2579 2939 2651 FO
2763 2505 2835 2577 FO
2659 2445 2731 2517 FO
2556 2378 2628 2450 FO
2452 2347 2524 2419 FO
2348 2306 2420 2378 FO
2245 2265 2317 2337 FO
2141 2230 2213 2302 FO
2037 2214 2109 2286 FO
1934 2191 2006 2263 FO
1830 2156 1902 2228 FO
1726 2144 1798 2216 FO
1623 2131 1695 2203 FO
1519 2120 1591 2192 FO
1415 2090 1487 2162 FO
1312 2092 1384 2164 FO
1208 2083 1280 2155 FO
1104 2066 1176 2138 FO
1001 2038 1073 2110 FO
 897 2036  969 2108 FO
 793 2014  865 2086 FO
 690 1987  762 2059 FO
gs 691 1347 5185 3318 MR c np
gr
2577 4985 mt
(GATE VOLTAGE   [ V ]) s
 290 4092 mt  -90 rotate
(HALL  COEFFICIENT   [ m^2 / C ]) s
90 rotate
4493 2395 mt
( B = 0.04 T) s
4493 2063 mt
( T = 4.2 K) s

end	% pop colortable dictionary

eplot
%%EndObject graph 1

epage
end

showpage

%%Trailer
%%BoundingBox: 017 180 593 611
%%Pages: 001
%%EOF
